The Combinatorics of Barrier Synchronization

In this paper we study the notion of synchronization from the point of view of combinatorics. As a first step, we address the quantitative problem of counting the number of executions of simple processes interacting with synchronization barriers. We elaborate a systematic decomposition of processes that produces a symbolic integral formula to solve the problem. Based on this procedure, we develop a generic algorithm to generate process executions uniformly at random. For some interesting sub-classes of processes we propose very efficient counting and random sampling algorithms. All these algorithms have one important characteristic in common: they work on the control graph of processes and thus do not require the explicit construction of the state-space.

==> crown_2-BIT.pgf <==
\begin{tikzpicture}[node distance=60pt]
\node (a1) {$a_1$};
\node[right of=a1, node distance=30pt] (ha1)  {};
\node[right of=a1] (a2) {$a_2$};
\node[below of=a1, node distance=60pt] (b1) {$b_1$};
\node[right of=b1] (b2) {$b_2$};
\node[below of=ha1, node distance=30pt] (c1) {$\{a_1,a_2\}$};

\draw[->] (a1) -- (c1);
\draw[->] (a2) -- (c1);
\draw[->] (c1) -- (b1);
\draw[->] (c1) -- (b2);
\end{tikzpicture}


==> crown_3+1.pgf <==
\begin{tikzpicture}[node distance=30pt]
\node (a1) {$a_1$};
\node[right of=a1] (a2) {$a_2$};
\node[right of=a2] (a3) {$a_3$};
\node[below of=a1, node distance=30pt] (b1) {$b_1$};
\node[right of=b1] (b2) {$b_2$};
\node[right of=b2] (b3) {$b_3$};
\draw[->] (a1) -- (b1);
\draw[->] (a1) -- (b2);
\draw[->] (a1) -- (b3);
\draw[->] (a2) -- (b1);
\draw[->] (a2) -- (b2);
\draw[->] (a3) -- (b2);
\draw[->] (a3) -- (b3);
\end{tikzpicture}


==> crown_3+1_BIT.pgf <==
\begin{tikzpicture}[node distance=30pt]
\node[inner sep=2pt] (a1) {$a_1$};
\node[right of=a1,inner sep=2pt] (a2) {$a_2$};
\node[right of=a2,inner sep=2pt] (a3) {$a_3$};
\node[below of=a1, node distance=35pt,inner sep=2pt] (b1) {$b_1$};
\node[right of=b1,inner sep=2pt] (b2) {$b_2$};
\node[right of=b2,inner sep=2pt] (b3) {$b_3$};
\node[below of=a2, node distance=25pt] (cc1) {};
\node[below of=a2, node distance=12pt] (cc2) {};
\node[left of=cc2, node distance=15pt, shape=circle, fill, inner sep=1.5pt] (c2) {};
\node[right of=cc2, node distance=15pt, shape=circle, fill, inner sep=1.5pt] (c3) {};
\node[above of=b2, node distance=15pt, shape=circle, fill, inner sep=1.5pt] (c1) {};

\draw[->] (a1) -- (c2);
\draw[->] (a2) -- (c2);
\draw[->] (a1) -- (c3);
\draw[->] (a3) -- (c3);
\draw[->] (c2) -- (c1);
\draw[->] (c3) -- (c1);
\draw[->] (c2) -- (b1);
\draw[->] (c1) -- (b2);
\draw[->] (c3) -- (b3);
\end{tikzpicture}


==> crown_3+2.pgf <==
\begin{tikzpicture}[node distance=30pt]
\node (a1) {$a_1$};
\node[right of=a1] (a2) {$a_2$};
\node[right of=a2] (a3) {$a_3$};
\node[below of=a1, node distance=30pt] (b1) {$b_1$};
\node[right of=b1] (b2) {$b_2$};
\node[right of=b2] (b3) {$b_3$};
\draw[->] (a1) -- (b1);
\draw[->] (a1) -- (b2);
\draw[->] (a1) -- (b3);
\draw[->] (a2) -- (b1);
\draw[->] (a2) -- (b2);
\draw[->] (a2) -- (b3);
\draw[->] (a3) -- (b2);
\draw[->] (a3) -- (b3);
\end{tikzpicture}


==> crown_3+2_BIT.pgf <==
\begin{tikzpicture}[node distance=30pt]
\node (a1) {$a_1$};
\node[right of=a1] (a2) {$a_2$};
\node[right of=a2] (a3) {$a_3$};
\node[below of=a1, node distance=35pt] (b1) {$b_1$};
\node[right of=b1] (b2) {$b_2$};
\node[right of=b2] (b3) {$b_3$};
\node[below of=a2, node distance=20pt] (cc1) {};
\node[right of=cc1, node distance=15pt, shape=circle, fill, inner sep=1.5pt] (c1) {};
\node[below of=a2, node distance=15pt] (cc2) {};
\node[left of=cc2, node distance=15pt, shape=circle, fill, inner sep=1.5pt] (c2) {};

\draw[->] (a1) -- (c2);
\draw[->] (a2) -- (c2);
\draw[->] (a3) -- (c1);
\draw[->] (c2) -- (c1);
\draw[->] (c2) -- (b1);
\draw[->] (c1) -- (b2);
\draw[->] (c1) -- (b3);
\end{tikzpicture}


==> crown_3+3.pgf <==
\begin{tikzpicture}[node distance=30pt]
\node (a1) {$a_1$};
\node[right of=a1] (a2) {$a_2$};
\node[right of=a2] (a3) {$a_3$};
\node[below of=a1, node distance=30pt] (b1) {$b_1$};
\node[right of=b1] (b2) {$b_2$};
\node[right of=b2] (b3) {$b_3$};
\draw[->] (a1) -- (b1);
\draw[->] (a1) -- (b2);
\draw[->] (a1) -- (b3);
\draw[->] (a2) -- (b1);
\draw[->] (a2) -- (b2);
\draw[->] (a2) -- (b3);
\draw[->] (a3) -- (b2);
\draw[->] (a3) -- (b3);
\draw[->] (a3) -- (b1);
\end{tikzpicture}


==> crown_3+3_BIT.pgf <==
\begin{tikzpicture}[node distance=30pt]
\node (a1) {$a_1$};
\node[right of=a1] (a2) {$a_2$};
\node[right of=a2] (a3) {$a_3$};
\node[below of=a1, node distance=35pt] (b1) {$b_1$};
\node[right of=b1] (b2) {$b_2$};
\node[right of=b2] (b3) {$b_3$};
\node[above of=b2, node distance=18pt, shape=circle, fill, inner sep=1.5pt] (c1) {};
\draw[->] (a1) -- (c1);
\draw[->] (a2) -- (c1);
\draw[->] (a3) -- (c1);
\draw[->] (c1) -- (b1);
\draw[->] (c1) -- (b2);
\draw[->] (c1) -- (b3);
\end{tikzpicture}


==> crown_3.pgf <==
\begin{tikzpicture}[node distance=30pt]
\node (a1) {$a_1$};
\node[right of=a1] (a2) {$a_2$};
\node[right of=a2] (a3) {$a_3$};
\node[below of=a1, node distance=30pt] (b1) {$b_1$};
\node[right of=b1] (b2) {$b_2$};
\node[right of=b2] (b3) {$b_3$};
\draw[->] (a1) -- (b1);
\draw[->] (a1) -- (b3);
\draw[->] (a2) -- (b1);
\draw[->] (a2) -- (b2);
\draw[->] (a3) -- (b2);
\draw[->] (a3) -- (b3);
\end{tikzpicture}


==> dagexample.pgf <==
\begin{tikzpicture}[act/.style={rectangle, draw, rounded corners}, node distance=45pt]
% fil principal
\node[act] (init) {$\mathsf{init}$};
\node[act, right of=init] (step1) {$\mathsf{step}_1$};
\node[act, above of=step1, node distance=60pt] (gstart) {$\mathsf{gen}$};
\draw[->] (init) -- (gstart);
\draw[->] (init)-- (step1);
\node[act, right of=step1] (step2) {$\mathsf{step}_2$};
\draw[->] (step1) -- (step2);
\node[act, right of=step2] (step3) {$\mathsf{step}_3$};
\draw[->] (step2) -- (step3);
\node[act, right of=step3] (step4) {$\mathsf{step}_4$};
\draw[->] (step3) -- (step4);
\node[act, right of=step4] (end) {$\mathsf{end}$};
\draw[->] (step4) -- (end);
% generator (above)
\node[act, right of=gstart, node distance=60pt] (yield1) {$\mathsf{yield}_1$};
\draw[->] (gstart) -- (yield1);
\draw[->] (yield1) -- (step3);
\node[act, right of=yield1, node distance=80pt] (yield2) {$\mathsf{yield}_2$};
\draw[->] (yield1) -- (yield2);
\draw[->] (yield2) -- (end);
% io (below)
\node[act, above right of=step1, node distance=50pt] (load) {$\mathsf{load}$};
\draw[->] (step1) -- (load);
\node[act, right of=load, node distance=80pt] (xform) {$\mathsf{xform}$};
\draw[->] (load) -- (xform);
\draw[->] (xform) -- (step4);
\node[act, below of=step1, node distance=40pt] (fork) {$\mathsf{fork}$};
\node[right of=fork, node distance=50pt] (child) {};
\node[above of=child, node distance=0] (comp0) {};
\node[act, right of=comp0, node distance=30pt] (comp1) {$\mathsf{comp}_1$};
\node[act, below of=child, node distance=35pt] (comp2_1) {$\mathsf{comp}_{2.1}$};
\node[act, right of=comp2_1, node distance=65pt] (comp2_2) {$\mathsf{comp}_{2.2}$};
\node[act, right of=fork, node distance=160pt] (join) {$\mathsf{join}$};
\draw[->] (init) -- (fork);
\draw[->] (fork) -- (comp1);
\draw[->] (fork) -- (comp2_1);
\draw[->] (comp1) -- (join);
\draw[->] (comp2_1) -- (comp2_2);
\draw[->] (comp2_2) -- (join);
\draw[->] (join) -- (end);
\end{tikzpicture}

==> hypercube.tex <==

\begin{figure}[ht]
\begin{center}
\newcommand{\Length}{-1}
\begin{tabular}{c | c | c}
\begin{tikzpicture}

\coordinate (O) at (0,0,0);
\coordinate (A) at (0.41*\Length,0.71*\Length,0.58*\Length);
\coordinate (B) at (-0.41*\Length,0.71*\Length,1.15*\Length);
\coordinate (C) at (-0.82*\Length,0,0.58*\Length);
\coordinate (D) at (0.41*\Length,-0.71*\Length,0.58*\Length);
\coordinate (E) at (0.82*\Length,0,1.15*\Length);
\coordinate (F) at (0,0,1.73*\Length);
\coordinate (G) at (-0.41*\Length,-0.71*\Length,1.15*\Length);

\draw[black,dashed] (O) -- (D);
\draw[black,dashed] (A) -- (O) -- (C);
\draw[black] (G) -- (D) -- (E) -- (A);
\draw[black] (F) -- (E);
\draw[black] (B) -- (F);
\draw[black] (B) -- (C);
\draw[black] (A) -- (B);
\draw[black] (C) -- (G);
\draw[black] (F) -- (G);

\node[below left of=A, node distance=8pt] (a) {$C_{(0,1,0)}$};
\node[right of=B, node distance=18pt] (a) {$B_{(1,1,0)}$};
\node[right of=C, node distance=18pt] (a) {$A_{(1,0,0)}$};
\node[left of=O, node distance=18pt] (a) {$O_{(0,0,0)}$};
\node[left of=D, node distance=18pt] (a) {$E_{(0,0,1)}$};
\node[left of=E, node distance=18pt] (a) {$D_{(0,1,1)}$};
\node[right of=F, node distance=18pt] (a) {$G_{(1,1,1)}$};
\node[right of=G, node distance=18pt] (a) {$F_{(1,0,1)}$};

\node[below of=C, node distance=24pt] (b) {};
\end{tikzpicture} \hspace*{0.5cm}
&
\hspace*{0.5cm} \begin{tikzpicture}

\coordinate (O) at (0,0,0);
\coordinate (A) at (0.41*\Length,0.71*\Length,0.58*\Length);
\coordinate (B) at (-0.41*\Length,0.71*\Length,1.15*\Length);
\coordinate (C) at (-0.82*\Length,0,0.58*\Length);
\coordinate (D) at (0.41*\Length,-0.71*\Length,0.58*\Length);
\coordinate (E) at (0.82*\Length,0,1.15*\Length);
\coordinate (F) at (0,0,1.73*\Length);
\coordinate (G) at (-0.41*\Length,-0.71*\Length,1.15*\Length);

\draw[black,dashed] (O) -- (D);
\draw[black,dashed] (A) -- (O) -- (C);
\draw[black] (G) -- (D) -- (E) -- (A);
\draw[black] (F) -- (E);
\draw[black] (B) -- (F);
\draw[black] (B) -- (C);
\draw[black] (A) -- (B);
\draw[black] (C) -- (G);
\draw[black] (F) -- (G);

\draw[blue, dashed] (O) -- (G);
\draw[blue, dashed] (O) -- (D);
\draw[blue, dashed] (O) -- (F);
\draw[blue] (D) -- (F) -- (G) -- cycle;


\node[left of=A, node distance=8pt] (a) {$C$};
\node[right of=B, node distance=6pt] (a) {$B$};
\node[right of=C, node distance=6pt] (a) {$A$};
\node[left of=O, node distance=8pt] (a) {$O$};
\node[left of=D, node distance=6pt] (a) {$E$};
\node[left of=E, node distance=6pt] (a) {$D$};
\node[right of=F, node distance=6pt] (a) {$G$};
\node[right of=G, node distance=6pt] (a) {$F$};

\node[below of=C, node distance=24pt] (b) {};
\end{tikzpicture}\hspace*{0.5cm}
&
\hspace*{0.5cm}\begin{tikzpicture}

\coordinate (O) at (0,0,0);
\coordinate (A) at (0.41*\Length,0.71*\Length,0.58*\Length);
\coordinate (B) at (-0.41*\Length,0.71*\Length,1.15*\Length);
\coordinate (C) at (-0.82*\Length,0,0.58*\Length);
\coordinate (D) at (0.41*\Length,-0.71*\Length,0.58*\Length);
\coordinate (E) at (0.82*\Length,0,1.15*\Length);
\coordinate (F) at (0,0,1.73*\Length);
\coordinate (G) at (-0.41*\Length,-0.71*\Length,1.15*\Length);

\draw[black,dashed] (O) -- (D);
\draw[black,dashed] (O) -- (C);
\draw[black] (G) -- (D) -- (E) -- (A);
\draw[black] (F) -- (E);
\draw[black] (B) -- (F);
\draw[black] (B) -- (C);
\draw[black] (A) -- (B);
\draw[black] (C) -- (G);
\draw[black] (F) -- (G);

\draw[blue, dashed] (O) -- (G);
\draw[blue, dashed] (O) -- (D);
\draw[blue, dashed] (O) -- (F);
\draw[blue] (D) -- (F) -- (G) -- cycle;

\draw[red, dashed] (D) -- (F) ;
\draw[red, dashed] (F) -- (E);
\draw[red] (F) -- (E) -- (D) ;
\draw[red, dashed, dash phase=15pt] (O) -- (F) ;
\draw[red, dashed, dash phase=15pt] (O) -- (D) ;
\draw[red, dashed] (O) -- (E) ;

\draw[green!80!black, dashed, dash phase=15pt] (O) -- (E);
\draw[green!80!black, dashed] (O) -- (A);
\draw[green!80!black, dashed] (O) -- (F);
\draw[green!80!black, dashed, dash phase=15pt] (E) -- (F);
\draw[green!80!black] (E) -- (A) -- (F);

\node[left of=A, node distance=8pt] (a) {$C$};
\node[right of=B, node distance=6pt] (a) {$B$};
\node[right of=C, node distance=6pt] (a) {$A$};
\node[left of=O, node distance=8pt] (a) {$O$};
\node[left of=D, node distance=6pt] (a) {$E$};
\node[left of=E, node distance=6pt] (a) {$D$};
\node[right of=F, node distance=6pt] (a) {$G$};
\node[right of=G, node distance=6pt] (a) {$F$};

\node[below of=C, node distance=24pt] (b) {};
\end{tikzpicture}\\

\end{tabular}

\end{center}
\caption{\label{fig:hypercube}
From left to right: the unit hypercube, the embedding of the total order $1 \prec 2 \prec 3$ and the embedding of the poset $P = (\{1,2,3\}, \{1 \prec 2 \})$ divided in its three linear extensions.
}
\end{figure}

